Goodness-of-fit tests for parametric regression models with circular response

Testing procedures for assessing a parametric regression model with circular response and $\mathbb{R}^d$-valued covariate are proposed and analyzed in this work both for independent and for spatially correlated data. The test statistics are based on a circular distance comparing a (non-smoothed or smoothed) parametric circular estimator and a nonparametric one. Properly designed bootstrap procedures for calibrating the tests in practice are also presented. Finite sample performance of the tests in different scenarios with independent and spatially correlated samples, is analyzed by simulations.

==> (inline-0) <==
\begin{tabular}{lclccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.15$&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$\\
			\hline
			Nadaraya---Watson	& 0 & 50 & PCB & 0.026 & 0.036 & 0.038 & 0.036 & 0.036 & 0.042 \\ 
			&  &  & NPCB & 0.008 & 0.008 & 0.012 & 0.018 & 0.020 & 0.022 \\ 
			&  & 100 & PCB & 0.024 & 0.030 & 0.026 & 0.028 & 0.028 & 0.030 \\ 
			&  &  & NPCB & 0.006 & 0.008 & 0.016 & 0.014 & 0.016 & 0.018 \\ 
			&  & 200 & PCB & 0.018 & 0.016 & 0.028 & 0.028 & 0.028 & 0.034 \\ 
			&  &  & NPCB & 0.000 & 0.002 & 0.008 & 0.010 & 0.008 & 0.008 \\ 
			\hline& 1 & 50 & PCB & 0.096 & 0.078 & 0.054 & 0.044 & 0.034 & 0.026 \\ 
			&  &  & NPCB & 0.008 & 0.022 & 0.016 & 0.018 & 0.014 & 0.010 \\ 
			&  & 100 & PCB & 0.168 & 0.118 & 0.070 & 0.030 & 0.016 & 0.014 \\ 
			&  &  & NPCB & 0.010 & 0.022 & 0.016 & 0.010 & 0.008 & 0.006 \\ 
			&  & 200 & PCB & 0.346 & 0.192 & 0.064 & 0.022 & 0.006 & 0.004 \\ 
			&  &  & NPCB & 0.060 & 0.050 & 0.026 & 0.006 & 0.004 & 0.000 \\ 
			\hline& 2 & 50 & PCB & 0.312 & 0.274 & 0.174 & 0.076 & 0.042 & 0.024 \\ 
			&  &  & NPCB & 0.058 & 0.074 & 0.056 & 0.028 & 0.016 & 0.008 \\ 
			&  & 100 & PCB & 0.734 & 0.606 & 0.300 & 0.084 & 0.026 & 0.010 \\ 
			&  &  & NPCB & 0.242 & 0.228 & 0.112 & 0.034 & 0.008 & 0.006 \\ 
			&  & 200 & PCB & 0.980 & 0.928 & 0.488 & 0.094 & 0.016 & 0.002 \\ 
			&  &  & NPCB & 0.940 & 0.802 & 0.298 & 0.032 & 0.002 & 0.000 \\ 
			\hline {L}ocal linear& 0 & 50 & PCB & 0.032 & 0.036 & 0.034 & 0.040 & 0.042 & 0.042 \\ 
			&  &  & NPCB & 0.048 & 0.040 & 0.044 & 0.048 & 0.046 & 0.050 \\ 
			&  & 100 & PCB & 0.026 & 0.026 & 0.032 & 0.032 & 0.036 & 0.034 \\ 
			&  &  & NPCB & 0.028 & 0.028 & 0.032 & 0.034 & 0.036 & 0.034 \\ 
			&  & 200 & PCB & 0.024 & 0.028 & 0.028 & 0.034 & 0.036 & 0.034 \\ 
			&  &  & NPCB & 0.026 & 0.034 & 0.026 & 0.036 & 0.040 & 0.046 \\ 
			\hline& 1 & 50 & PCB & 0.100 & 0.124 & 0.148 & 0.162 & 0.156 & 0.152 \\ 
			&  &  & NPCB & 0.142 & 0.156 & 0.170 & 0.184 & 0.184 & 0.174 \\ 
			&  & 100 & PCB & 0.212 & 0.264 & 0.300 & 0.324 & 0.318 & 0.304 \\ 
			&  &  & NPCB & 0.250 & 0.306 & 0.344 & 0.352 & 0.352 & 0.336 \\ 
			&  & 200 & PCB & 0.504 & 0.604 & 0.642 & 0.660 & 0.668 & 0.666 \\ 
			&  &  & NPCB & 0.548 & 0.636 & 0.674 & 0.686 & 0.692 & 0.680 \\ 
			\hline& 2 & 50 & PCB & 0.380 & 0.506 & 0.574 & 0.606 & 0.618 & 0.598 \\ 
			&  &  & NPCB & 0.478 & 0.582 & 0.638 & 0.672 & 0.678 & 0.670 \\ 
			&  & 100 & PCB & 0.856 & 0.934 & 0.952 & 0.958 & 0.962 & 0.962 \\ 
			&  &  & NPCB & 0.896 & 0.944 & 0.964 & 0.972 & 0.970 & 0.970 \\ 
			&  & 200 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.15$&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$\\
			\hline
			Nadaraya--Watson	& 0 & 50 & PCB & 0.030 & 0.032 & 0.032 & 0.034 & 0.034 & 0.032 \\ 
			&  &  & NPCB & 0.008 & 0.010 & 0.010 & 0.012 & 0.014 & 0.014 \\ 
			&  & 100 & PCB & 0.022 & 0.028 & 0.024 & 0.028 & 0.028 & 0.030 \\ 
			&  &  & NPCB & 0.006 & 0.006 & 0.010 & 0.008 & 0.008 & 0.010 \\ 
			&  & 200 & PCB & 0.020 & 0.024 & 0.034 & 0.024 & 0.022 & 0.026 \\ 
			&  &  & NPCB & 0.004 & 0.004 & 0.004 & 0.004 & 0.004 & 0.004 \\ 
			\hline	& 1 & 50 & PCB & 0.092 & 0.102 & 0.098 & 0.090 & 0.070 & 0.066 \\ 
			&  &  & NPCB & 0.010 & 0.022 & 0.026 & 0.024 & 0.028 & 0.030 \\ 
			&  & 100 & PCB & 0.194 & 0.210 & 0.180 & 0.158 & 0.128 & 0.108 \\ 
			&  &  & NPCB & 0.008 & 0.030 & 0.026 & 0.030 & 0.036 & 0.034 \\ 
			&  & 200 & PCB & 0.444 & 0.432 & 0.386 & 0.304 & 0.202 & 0.158 \\ 
			&  &  & NPCB & 0.084 & 0.114 & 0.102 & 0.078 & 0.056 & 0.048 \\ 
			\hline	& 2 & 50 & PCB & 0.312 & 0.352 & 0.312 & 0.250 & 0.192 & 0.152 \\ 
			&  &  & NPCB & 0.062 & 0.100 & 0.098 & 0.090 & 0.070 & 0.060 \\ 
			&  & 100 & PCB & 0.788 & 0.818 & 0.760 & 0.650 & 0.528 & 0.406 \\ 
			&  &  & NPCB & 0.296 & 0.390 & 0.346 & 0.266 & 0.192 & 0.132 \\ 
			&  & 200 & PCB & 0.994 & 0.988 & 0.982 & 0.962 & 0.914 & 0.838 \\ 
			&  &  & NPCB & 0.888 & 0.916 & 0.868 & 0.782 & 0.634 & 0.420 \\ 
			\hline {L}ocal linear	& 0 & 50 & PCB & 0.032 & 0.032 & 0.040 & 0.044 & 0.042 & 0.040 \\ 
			&  &  & NPCB & 0.044 & 0.042 & 0.046 & 0.050 & 0.052 & 0.050 \\ 
			&  & 100 & PCB & 0.026 & 0.028 & 0.038 & 0.032 & 0.030 & 0.030 \\ 
			&  &  & NPCB & 0.026 & 0.030 & 0.038 & 0.036 & 0.036 & 0.036 \\ 
			&  & 200 & PCB & 0.028 & 0.028 & 0.028 & 0.024 & 0.032 & 0.038 \\ 
			&  &  & NPCB & 0.026 & 0.030 & 0.030 & 0.022 & 0.032 & 0.038 \\ 
			\hline	& 1 & 50 & PCB & 0.106 & 0.118 & 0.144 & 0.140 & 0.156 & 0.146 \\ 
			&  &  & NPCB & 0.140 & 0.154 & 0.168 & 0.182 & 0.188 & 0.180 \\ 
			&  & 100 & PCB & 0.214 & 0.260 & 0.288 & 0.290 & 0.290 & 0.270 \\ 
			&  &  & NPCB & 0.248 & 0.298 & 0.324 & 0.334 & 0.336 & 0.312 \\ 
			&  & 200 & PCB & 0.502 & 0.582 & 0.610 & 0.618 & 0.644 & 0.620 \\ 
			&  &  & NPCB & 0.536 & 0.610 & 0.632 & 0.650 & 0.654 & 0.640 \\ 
			\hline	& 2 & 50 & PCB & 0.380 & 0.500 & 0.548 & 0.570 & 0.562 & 0.558 \\ 
			&  &  & NPCB & 0.476 & 0.574 & 0.620 & 0.626 & 0.638 & 0.620 \\ 
			&  & 100 & PCB & 0.840 & 0.924 & 0.944 & 0.946 & 0.948 & 0.944 \\ 
			&  &  & NPCB & 0.894 & 0.944 & 0.962 & 0.966 & 0.960 & 0.958 \\ 
			&  & 200 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.998 \\ 
			\hline

	\end{tabular}
\begin{tabular}{lclccccccc}
			%		\hline
			Estimator&	$c$&			$\kappa$&Method&$h=0.15$&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$\\
			\hline
			Nadaraya--Watson	& 0 & 5 & PCB & 0.034 & 0.024 & 0.032 & 0.030 & 0.040 & 0.044 \\ 
			&  &  & NPCB & 0.012 & 0.010 & 0.008 & 0.014 & 0.018 & 0.018 \\ 
			&  & 10 & PCB & 0.018 & 0.016 & 0.028 & 0.028 & 0.028 & 0.034 \\ 
			&  &  & NPCB & 0.000 & 0.002 & 0.008 & 0.010 & 0.008 & 0.008 \\ 
			&  & 15 & PCB & 0.028 & 0.022 & 0.032 & 0.032 & 0.026 & 0.026 \\ 
			&  &  & NPCB & 0.002 & 0.006 & 0.006 & 0.006 & 0.008 & 0.008 \\ 
			\hline & 1 & 5 & PCB & 0.148 & 0.088 & 0.048 & 0.024 & 0.014 & 0.008 \\ 
			&  &  & NPCB & 0.040 & 0.030 & 0.014 & 0.010 & 0.006 & 0.000 \\ 
			&  & 10 & PCB & 0.346 & 0.192 & 0.064 & 0.022 & 0.006 & 0.004 \\ 
			&  &  & NPCB & 0.060 & 0.050 & 0.024 & 0.006 & 0.004 & 0.000 \\ 
			&  & 15 & PCB & 0.578 & 0.306 & 0.062 & 0.014 & 0.004 & 0.002 \\ 
			&  &  & NPCB & 0.064 & 0.046 & 0.018 & 0.004 & 0.000 & 0.000 \\ 
			\hline & 2 & 5 & PCB & 0.736 & 0.586 & 0.256 & 0.072 & 0.022 & 0.000 \\ 
			&  &  & NPCB & 0.490 & 0.372 & 0.132 & 0.044 & 0.008 & 0.000 \\ 
			&  & 10 & PCB & 0.980 & 0.928 & 0.488 & 0.094 & 0.016 & 0.002 \\ 
			&  &  & NPCB & 0.940 & 0.802 & 0.298 & 0.032 & 0.002 & 0.000 \\ 
			&  & 15 & PCB & 1.000 & 0.976 & 0.698 & 0.106 & 0.006 & 0.002 \\ 
			&  &  & NPCB & 0.818 & 0.644 & 0.226 & 0.040 & 0.004 & 0.000 \\ 
			\hline {L}ocal linear & 0 & 5 & PCB & 0.030 & 0.030 & 0.024 & 0.024 & 0.028 & 0.030 \\ 
			&  &  & NPCB & 0.034 & 0.030 & 0.024 & 0.024 & 0.028 & 0.030 \\ 
			&  & 10 & PCB & 0.024 & 0.028 & 0.028 & 0.034 & 0.036 & 0.034 \\ 
			&  &  & NPCB & 0.026 & 0.034 & 0.026 & 0.036 & 0.040 & 0.046 \\ 
			&  & 15 & PCB & 0.026 & 0.034 & 0.030 & 0.034 & 0.038 & 0.040 \\ 
			&  &  & NPCB & 0.026 & 0.030 & 0.028 & 0.034 & 0.034 & 0.036 \\ 
			\hline & 1 & 5 & PCB & 0.200 & 0.262 & 0.282 & 0.306 & 0.290 & 0.278 \\ 
			&  &  & NPCB & 0.216 & 0.276 & 0.306 & 0.314 & 0.320 & 0.294 \\ 
			&  & 10 & PCB & 0.504 & 0.604 & 0.642 & 0.660 & 0.668 & 0.666 \\ 
			&  &  & NPCB & 0.548 & 0.636 & 0.674 & 0.686 & 0.692 & 0.680 \\ 
			&  & 15 & PCB & 0.764 & 0.836 & 0.878 & 0.880 & 0.868 & 0.850 \\ 
			&  &  & NPCB & 0.784 & 0.856 & 0.882 & 0.882 & 0.872 & 0.868 \\ 
			\hline& 2 & 5 & PCB & 0.872 & 0.916 & 0.930 & 0.942 & 0.942 & 0.928 \\ 
			&  &  & NPCB & 0.884 & 0.918 & 0.938 & 0.946 & 0.940 & 0.930 \\ 
			&  & 10 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 15 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline

	\end{tabular}
\begin{tabular}{lclccccccc}
			%		\hline
			Estimator&	$c$&			$\kappa$&Method&$h=0.15$&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$\\
			\hline
			Nadaraya--Watson	& 0 & 5 & PCB & 0.034 & 0.026 & 0.024 & 0.030 & 0.026 & 0.028 \\ 
			&  &  & NPCB & 0.010 & 0.010 & 0.010 & 0.010 & 0.008 & 0.010 \\ 
			&  & 10 & PCB & 0.020 & 0.024 & 0.034 & 0.024 & 0.022 & 0.026 \\ 
			&  &  & NPCB & 0.004 & 0.004 & 0.004 & 0.004 & 0.004 & 0.004 \\ 
			&  & 15 & PCB & 0.024 & 0.034 & 0.038 & 0.028 & 0.028 & 0.026 \\ 
			&  &  & NPCB & 0.000 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
			\hline	& 1 & 5 & PCB & 0.176 & 0.166 & 0.142 & 0.110 & 0.090 & 0.076 \\ 
			&  &  & NPCB & 0.048 & 0.062 & 0.056 & 0.048 & 0.038 & 0.036 \\ 
			&  & 10 & PCB & 0.444 & 0.432 & 0.386 & 0.304 & 0.202 & 0.158 \\ 
			&  &  & NPCB & 0.084 & 0.114 & 0.102 & 0.078 & 0.056 & 0.048 \\ 
			&  & 15 & PCB & 0.716 & 0.688 & 0.626 & 0.520 & 0.402 & 0.278 \\ 
			&  &  & NPCB & 0.096 & 0.150 & 0.130 & 0.088 & 0.074 & 0.054 \\ 
			\hline	& 2 & 5 & PCB & 0.800 & 0.804 & 0.764 & 0.658 & 0.520 & 0.376 \\ 
			&  &  & NPCB & 0.552 & 0.586 & 0.530 & 0.422 & 0.292 & 0.188 \\ 
			&  & 10 & PCB & 0.994 & 0.988 & 0.982 & 0.962 & 0.914 & 0.838 \\ 
			&  &  & NPCB & 0.888 & 0.916 & 0.868 & 0.782 & 0.634 & 0.420 \\ 
			&  & 15 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 0.994 & 0.966 \\ 
			&  &  & NPCB & 0.974 & 0.974 & 0.966 & 0.922 & 0.816 & 0.614 \\ 
			\hline {L}ocal linear	& 0 & 5 & PCB & 0.032 & 0.028 & 0.022 & 0.022 & 0.028 & 0.026 \\ 
			&  &  & NPCB & 0.034 & 0.028 & 0.026 & 0.030 & 0.030 & 0.028 \\ 
			&  & 10 & PCB & 0.028 & 0.028 & 0.028 & 0.024 & 0.032 & 0.038 \\ 
			&  &  & NPCB & 0.026 & 0.030 & 0.030 & 0.022 & 0.032 & 0.038 \\ 
			&  & 15 & PCB & 0.028 & 0.034 & 0.038 & 0.034 & 0.034 & 0.034 \\ 
			&  &  & NPCB & 0.026 & 0.038 & 0.036 & 0.036 & 0.032 & 0.034 \\ 
			\hline	& 1 & 5 & PCB & 0.198 & 0.252 & 0.264 & 0.272 & 0.268 & 0.250 \\ 
			&  &  & NPCB & 0.218 & 0.274 & 0.280 & 0.290 & 0.280 & 0.264 \\ 
			&  & 10 & PCB & 0.502 & 0.582 & 0.610 & 0.618 & 0.644 & 0.620 \\ 
			&  &  & NPCB & 0.536 & 0.610 & 0.632 & 0.650 & 0.654 & 0.640 \\ 
			&  & 15 & PCB & 0.752 & 0.826 & 0.862 & 0.868 & 0.868 & 0.858 \\ 
			&  &  & NPCB & 0.782 & 0.846 & 0.874 & 0.874 & 0.884 & 0.868 \\ 
			\hline	& 2 & 5 & PCB & 0.870 & 0.910 & 0.918 & 0.932 & 0.928 & 0.918 \\ 
			&  &  & NPCB & 0.884 & 0.916 & 0.930 & 0.942 & 0.938 & 0.932 \\ 
			&  & 10 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.998 \\ 
			&  & 15 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline

	\end{tabular}
\begin{tabular}{lclcccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$&$h=0.75$&$h=0.85$\\
			\hline
			Nadaraya--Watson& 0 & 100 & PCB & 0.030 & 0.038 & 0.042 & 0.048 & 0.062 & 0.072 & 0.072 \\ 
			&  &  & NPCB & 0.000 & 0.012 & 0.030 & 0.036 & 0.042 & 0.044 & 0.042 \\ 
			&  & 225 & PCB & 0.028 & 0.030 & 0.044 & 0.054 & 0.054 & 0.050 & 0.046 \\ 
			&  &  & NPCB & 0.002 & 0.008 & 0.016 & 0.028 & 0.026 & 0.024 & 0.022 \\ 
			&  & 400 & PCB & 0.038 & 0.044 & 0.036 & 0.034 & 0.034 & 0.032 & 0.026 \\ 
			&  &  & NPCB & 0.002 & 0.010 & 0.012 & 0.014 & 0.016 & 0.014 & 0.014 \\ 
			\hline	& 1 & 100 & PCB & 0.104 & 0.078 & 0.048 & 0.024 & 0.010 & 0.008 & 0.008 \\ 
			&  &  & NPCB & 0.028 & 0.036 & 0.026 & 0.008 & 0.006 & 0.006 & 0.006 \\ 
			&  & 225 & PCB & 0.360 & 0.288 & 0.132 & 0.058 & 0.020 & 0.008 & 0.006 \\ 
			&  &  & NPCB & 0.120 & 0.116 & 0.060 & 0.022 & 0.008 & 0.004 & 0.002 \\ 
			&  & 400 & PCB & 0.724 & 0.556 & 0.278 & 0.084 & 0.026 & 0.008 & 0.004 \\ 
			&  &  & NPCB & 0.346 & 0.308 & 0.134 & 0.048 & 0.008 & 0.000 & 0.000 \\ 
			\hline	& 2 & 100 & PCB & 0.568 & 0.554 & 0.430 & 0.284 & 0.156 & 0.084 & 0.052 \\ 
			&  &  & NPCB & 0.422 & 0.440 & 0.334 & 0.212 & 0.118 & 0.060 & 0.046 \\ 
			&  & 225 & PCB & 0.988 & 0.980 & 0.940 & 0.782 & 0.494 & 0.254 & 0.106 \\ 
			&  &  & NPCB & 0.950 & 0.938 & 0.866 & 0.648 & 0.382 & 0.160 & 0.072 \\ 
			&  & 400 & PCB & 1.000 & 1.000 & 0.998 & 0.960 & 0.780 & 0.474 & 0.250 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.926 & 0.668 & 0.348 & 0.180 \\ 
			\hline {L}ocal linear	& 0 & 100 & PCB & 0.030 & 0.034 & 0.048 & 0.050 & 0.062 & 0.066 & 0.068 \\ 
			&  &  & NPCB & 0.044 & 0.048 & 0.058 & 0.062 & 0.062 & 0.064 & 0.068 \\ 
			&  & 225 & PCB & 0.030 & 0.032 & 0.028 & 0.038 & 0.042 & 0.042 & 0.042 \\ 
			&  &  & NPCB & 0.024 & 0.030 & 0.032 & 0.038 & 0.042 & 0.044 & 0.044 \\ 
			&  & 400 & PCB & 0.042 & 0.040 & 0.042 & 0.038 & 0.030 & 0.036 & 0.038 \\ 
			&  &  & NPCB & 0.034 & 0.038 & 0.040 & 0.030 & 0.032 & 0.036 & 0.036 \\ 
			\hline	& 1 & 100 & PCB & 0.102 & 0.066 & 0.034 & 0.008 & 0.004 & 0.004 & 0.000 \\ 
			&  &  & NPCB & 0.158 & 0.106 & 0.038 & 0.014 & 0.004 & 0.004 & 0.000 \\ 
			&  & 225 & PCB & 0.362 & 0.264 & 0.140 & 0.058 & 0.020 & 0.008 & 0.004 \\ 
			&  &  & NPCB & 0.372 & 0.280 & 0.152 & 0.068 & 0.022 & 0.008 & 0.004 \\ 
			&  & 400 & PCB & 0.724 & 0.614 & 0.396 & 0.198 & 0.066 & 0.030 & 0.020 \\ 
			&  &  & NPCB & 0.722 & 0.616 & 0.392 & 0.190 & 0.076 & 0.032 & 0.020 \\ 
			\hline	& 2 & 100 & PCB & 0.574 & 0.548 & 0.442 & 0.302 & 0.176 & 0.098 & 0.070 \\ 
			&  &  & NPCB & 0.640 & 0.600 & 0.478 & 0.342 & 0.202 & 0.114 & 0.078 \\ 
			&  & 225 & PCB & 0.992 & 0.990 & 0.976 & 0.916 & 0.776 & 0.638 & 0.472 \\ 
			&  &  & NPCB & 0.992 & 0.994 & 0.980 & 0.924 & 0.804 & 0.664 & 0.508 \\ 
			&  & 400 & PCB & 1.000 & 1.000 & 1.000 & 0.998 & 0.992 & 0.976 & 0.932 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 0.998 & 0.996 & 0.984 & 0.940 \\ 
			\hline
	\end{tabular}
\begin{tabular}{lclcccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$&$h=0.75$&$h=0.85$\\
			\hline
			Nadaraya--Watson& 0 & 100 & PCB & 0.032 & 0.036 & 0.044 & 0.046 & 0.050 & 0.052 & 0.052 \\ 
			&  &  & NPCB & 0.044 & 0.048 & 0.052 & 0.050 & 0.058 & 0.060 & 0.058 \\ 
			&  & 225 & PCB & 0.022 & 0.022 & 0.026 & 0.022 & 0.030 & 0.028 & 0.026 \\ 
			&  &  & NPCB & 0.026 & 0.026 & 0.022 & 0.022 & 0.022 & 0.026 & 0.024 \\ 
			&  & 400 & PCB & 0.030 & 0.034 & 0.040 & 0.042 & 0.036 & 0.038 & 0.030 \\ 
			&  &  & NPCB & 0.032 & 0.032 & 0.040 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			\hline&1 & 100 & PCB &  0.196 & 0.292 & 0.328 & 0.334 & 0.330 & 0.324 & 0.318 \\ 
			&  &  & NPCB & 0.076 & 0.142 & 0.190 & 0.216 & 0.250 & 0.254 & 0.258 \\ 
			&  & 225 & PCB & 0.558 & 0.648 & 0.668 & 0.664 & 0.642 & 0.628 & 0.598 \\ 
			&  &  & NPCB & 0.216 & 0.370 & 0.440 & 0.458 & 0.464 & 0.454 & 0.448 \\ 
			&  & 400 & PCB  & 0.892 & 0.930 & 0.938 & 0.924 & 0.904 & 0.888 & 0.856 \\ 
			&  &  & NPCB  & 0.534 & 0.714 & 0.784 & 0.794 & 0.772 & 0.730 & 0.710 \\ 
			\hline& 2 & 100 & PCB & 0.806 & 0.884 & 0.902 & 0.906 & 0.898 & 0.894 & 0.884 \\ 
			&  &  & NPCB  & 0.816 & 0.928 & 0.960 & 0.976 & 0.984 & 0.986 & 0.990 \\ 
			&  & 225 & PCB & 0.998 & 1.000 & 1.000 & 0.998 & 0.996 & 0.996 & 0.996 \\ 
			&  &  & NPCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 400 & PCB &  1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline {L}ocall linear& 0 & 100 & PCB &  0.040 & 0.048 & 0.060 & 0.054 & 0.062 & 0.050 & 0.050 \\ 
			&  &  & NPCB &  0.060 & 0.064 & 0.066 & 0.064 & 0.066 & 0.070 & 0.068 \\ 
			&  & 225 & PCB & 0.032 & 0.032 & 0.030 & 0.038 & 0.046 & 0.044 & 0.046 \\ 
			&  &  & NPCB  & 0.038 & 0.034 & 0.032 & 0.044 & 0.048 & 0.044 & 0.042 \\ 
			&  & 400 & PCB  & 0.030 & 0.034 & 0.040 & 0.042 & 0.036 & 0.038 & 0.030 \\ 
			&  &  & NPCB  & 0.032 & 0.032 & 0.040 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			\hline& 1 & 100 & PCB  & 0.132 & 0.220 & 0.292 & 0.332 & 0.336 & 0.344 & 0.342 \\ 
			&  &  & NPCB  & 0.194 & 0.266 & 0.332 & 0.368 & 0.382 & 0.386 & 0.370 \\ 
			&  & 225 & PCB  & 0.398 & 0.554 & 0.636 & 0.672 & 0.680 & 0.682 & 0.672 \\ 
			&  &  & NPCB  & 0.418 & 0.552 & 0.640 & 0.670 & 0.678 & 0.676 & 0.662 \\ 
			&  & 400 & PCB  & 0.944 & 0.984 & 0.994 & 0.994 & 0.990 & 0.990 & 0.988 \\ 
			&  &  & NPCB  & 0.938 & 0.978 & 0.994 & 0.994 & 0.992 & 0.988 & 0.988 \\ 
			\hline& 2 & 100 & PCB & 0.508 & 0.736 & 0.856 & 0.894 & 0.904 & 0.904 & 0.898 \\ 
			&  &  & NPCB  & 0.556 & 0.752 & 0.854 & 0.898 & 0.902 & 0.902 & 0.902 \\ 
			&  & 225 & PCB & 0.980 & 0.996 & 0.998 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB &  0.980 & 0.996 & 0.998 & 0.998 & 1.000 & 1.000 & 1.000 \\ 
			&  & 400 & PCB &1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline
	\end{tabular}
\begin{tabular}{lclcccccccc}
			%		\hline
			Estimator&	$c$&			$\kappa$&Method&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$&$h=0.75$&$h=0.85$\\\hline
			Nadaraya--Watson & 0 & 5 & PCB & 0.030 & 0.030 & 0.042 & 0.042 & 0.042 & 0.036 & 0.034 \\ 
			&  &  & NPCB & 0.008 & 0.022 & 0.028 & 0.028 & 0.034 & 0.032 & 0.030 \\ 
			&  & 10 & PCB & 0.038 & 0.040 & 0.036 & 0.032 & 0.032 & 0.028 & 0.026 \\ 
			&  &  & NPCB & 0.002 & 0.010 & 0.012 & 0.014 & 0.014 & 0.016 & 0.014 \\ 
			&  & 15 & PCB & 0.040 & 0.044 & 0.042 & 0.034 & 0.034 & 0.032 & 0.028 \\ 
			&  &  & NPCB & 0.000 & 0.004 & 0.012 & 0.008 & 0.012 & 0.008 & 0.006 \\ 
			\hline	& 1 & 5 & PCB & 0.378 & 0.310 & 0.152 & 0.070 & 0.032 & 0.018 & 0.006 \\ 
			&  &  & NPCB & 0.194 & 0.186 & 0.094 & 0.040 & 0.018 & 0.008 & 0.002 \\ 
			&  & 10 & PCB & 0.724 & 0.556 & 0.278 & 0.084 & 0.026 & 0.008 & 0.004 \\ 
			&  &  & NPCB & 0.346 & 0.308 & 0.134 & 0.048 & 0.008 & 0.000 & 0.000 \\ 
			&  & 15 & PCB & 0.922 & 0.776 & 0.372 & 0.098 & 0.028 & 0.008 & 0.004 \\ 
			&  &  & NPCB & 0.474 & 0.416 & 0.154 & 0.046 & 0.008 & 0.002 & 0.000 \\ 
			\hline	& 2 & 5 & PCB & 0.988 & 0.976 & 0.918 & 0.728 & 0.500 & 0.282 & 0.154 \\ 
			&  &  & NPCB & 0.968 & 0.952 & 0.876 & 0.646 & 0.410 & 0.230 & 0.130 \\ 
			&  & 10 & PCB & 1.000 & 1.000 & 0.998 & 0.960 & 0.780 & 0.474 & 0.250 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.926 & 0.668 & 0.348 & 0.180 \\ 
			&  & 15 & PCB & 1.000 & 1.000 & 1.000 & 0.998 & 0.906 & 0.590 & 0.294 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 0.980 & 0.788 & 0.422 & 0.182 \\ 
			\hline {L}ocal linear	& 0 & 5 & PCB & 0.026 & 0.034 & 0.040 & 0.038 & 0.042 & 0.038 & 0.038 \\ 
			&  &  & NPCB & 0.026 & 0.036 & 0.038 & 0.038 & 0.042 & 0.038 & 0.038 \\ 
			&  & 10 & PCB & 0.042 & 0.040 & 0.042 & 0.038 & 0.030 & 0.036 & 0.038 \\ 
			&  &  & NPCB & 0.034 & 0.038 & 0.040 & 0.030 & 0.032 & 0.036 & 0.036 \\ 
			&  & 15 & PCB & 0.038 & 0.044 & 0.040 & 0.038 & 0.032 & 0.038 & 0.038 \\ 
			&  &  & NPCB & 0.030 & 0.036 & 0.038 & 0.036 & 0.034 & 0.040 & 0.038 \\ 
			\hline	& 1 & 5 & PCB & 0.354 & 0.268 & 0.176 & 0.090 & 0.046 & 0.020 & 0.014 \\ 
			&  &  & NPCB & 0.360 & 0.290 & 0.178 & 0.094 & 0.048 & 0.020 & 0.012 \\ 
			&  & 10 & PCB & 0.724 & 0.614 & 0.396 & 0.198 & 0.066 & 0.030 & 0.020 \\ 
			&  &  & NPCB & 0.722 & 0.616 & 0.392 & 0.190 & 0.076 & 0.032 & 0.020 \\ 
			&  & 15 & PCB & 0.936 & 0.802 & 0.560 & 0.294 & 0.140 & 0.050 & 0.022 \\ 
			&  &  & NPCB & 0.922 & 0.792 & 0.554 & 0.302 & 0.136 & 0.050 & 0.026 \\ 
			\hline	& 2 & 5 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 10 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 15 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclcccccccc}
			%		\hline
			Estimator&	$c$&			$\kappa$&Method&$h=0.25$&$h=0.35$&$h=0.45$&$h=0.55$&$h=0.65$&$h=0.75$&$h=0.85$\\
			\hline
			Nadaraya--Watson& 0 & 5 & PCB & 0.026 & 0.028 & 0.036 & 0.030 & 0.030 & 0.026 & 0.028 \\ 
			&  &  & NPCB & 0.004 & 0.004 & 0.010 & 0.014 & 0.016 & 0.020 & 0.016 \\ 
			&  & 10 & PCB & 0.030 & 0.034 & 0.040 & 0.042 & 0.036 & 0.038 & 0.030 \\ 
			&  &  & NPCB & 0.032 & 0.032 & 0.040 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			&  & 15 & PCB & 0.032 & 0.034 & 0.042 & 0.044 & 0.036 & 0.036 & 0.036 \\ 
			&  &  & NPCB  & 0.024 & 0.024 & 0.038 & 0.044 & 0.042 & 0.036 & 0.036 \\  
			\hline	& 1& 5 & PCB & 0.492 & 0.544 & 0.542 & 0.538 & 0.522 & 0.504 & 0.490 \\ 
			&  &  & NPCB &  0.290 & 0.414 & 0.456 & 0.452 & 0.438 & 0.418 & 0.410 \\ 
			&  & 10 & PCB & 0.892 & 0.930 & 0.938 & 0.924 & 0.904 & 0.888 & 0.856 \\ 
			&  &  & NPCB & 0.534 & 0.714 & 0.784 & 0.794 & 0.772 & 0.730 & 0.710 \\ 
			&  & 15 & PCB  & 0.980 & 0.988 & 0.988 & 0.988 & 0.984 & 0.976 & 0.964 \\ 
			&  &  & NPCB  & 0.990 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 \\ 
			\hline	& 2& 5 & PCB & 0.998 & 0.998 & 0.998 & 0.998 & 0.994 & 0.984 & 0.982 \\ 
			&  &  & NPCB &  0.990 & 0.998 & 0.998 & 0.994 & 0.988 & 0.980 & 0.970 \\ 
			&  & 10 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 15 & PCB &  1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline {L}ocal linear	& 0& 5 & PCB & 0.030 & 0.024 & 0.024 & 0.026 & 0.028 & 0.030 & 0.026 \\ 
			&  &  & NPCB &  0.046 & 0.046 & 0.050 & 0.050 & 0.050 & 0.054 & 0.052 \\ 
			&  & 10 & PCB  & 0.030 & 0.034 & 0.040 & 0.042 & 0.036 & 0.038 & 0.030 \\ 
			&  &  & NPCB  & 0.032 & 0.032 & 0.040 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			&  & 15 & PCB & 0.034 & 0.042 & 0.040 & 0.044 & 0.038 & 0.042 & 0.040 \\ 
			&  &  & NPCB  & 0.024 & 0.024 & 0.038 & 0.044 & 0.042 & 0.036 & 0.036 \\ 
			\hline	& 1& 5 & PCB & 0.566 & 0.684 & 0.744 & 0.776 & 0.786 & 0.794 & 0.786 \\ 
			&  &  & NPCB  & 0.574 & 0.692 & 0.752 & 0.776 & 0.794 & 0.790 & 0.780 \\ 
			&  & 10 & PCB  & 0.944 & 0.984 & 0.994 & 0.994 & 0.990 & 0.990 & 0.988 \\ 
			&  &  & NPCB  & 0.938 & 0.978 & 0.994 & 0.994 & 0.992 & 0.988 & 0.988 \\ 
			&  & 15 & PCB  & 0.990 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 \\ 
			&  &  & NPCB  & 0.990 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 \\ 
			\hline	& 2& 5 & PCB & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 10 & PCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  & 15 & PCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			&  &  & NPCB  & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
			\hline
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson	& 0 & 100 & PCB & 0.694 & 0.696 & 0.566 & 0.388 & 0.182 & 0.096 & 0.072 & 0.048 \\ 
			&  &  & NPCB & 0.224 & 0.380 & 0.336 & 0.232 & 0.108 & 0.056 & 0.032 & 0.026 \\ 
			&  & 225 & PCB & 0.994 & 0.978 & 0.902 & 0.608 & 0.348 & 0.190 & 0.108 & 0.084 \\ 
			&  &  & NPCB & 0.930 & 0.902 & 0.760 & 0.484 & 0.266 & 0.120 & 0.052 & 0.038 \\ 
			&  & 400 & PCB & 1.000 & 0.994 & 0.962 & 0.732 & 0.426 & 0.240 & 0.162 & 0.132 \\ 
			&  &  & NPCB & 1.000 & 0.982 & 0.914 & 0.632 & 0.348 & 0.172 & 0.106 & 0.084 \\ 
			\hline 			& 1 & 100 & PCB & 0.446 & 0.474 & 0.384 & 0.310 & 0.256 & 0.146 & 0.056 & 0.028 \\ 
			&  &  & NPCB & 0.424 & 0.474 & 0.384 & 0.306 & 0.238 & 0.138 & 0.050 & 0.024 \\ 
			&  & 225 & PCB & 0.716 & 0.588 & 0.474 & 0.388 & 0.326 & 0.256 & 0.120 & 0.048 \\ 
			&  &  & NPCB & 0.740 & 0.592 & 0.480 & 0.390 & 0.322 & 0.242 & 0.116 & 0.052 \\ 
			&  & 400 & PCB & 0.802 & 0.714 & 0.606 & 0.478 & 0.386 & 0.326 & 0.224 & 0.166 \\ 
			&  &  & NPCB & 0.816 & 0.730 & 0.612 & 0.482 & 0.384 & 0.318 & 0.204 & 0.154 \\ 
			\hline 		& 2 & 100 & PCB & 0.594 & 0.706 & 0.680 & 0.622 & 0.548 & 0.492 & 0.384 & 0.300 \\ 
			&  &  & NPCB & 0.744 & 0.754 & 0.712 & 0.672 & 0.606 & 0.564 & 0.516 & 0.444 \\ 
			
			&  & 225 & PCB & 0.732 & 0.704 & 0.646 & 0.574 & 0.504 & 0.458 & 0.420 & 0.384 \\ 
			&  &  & NPCB & 0.758 & 0.714 & 0.654 & 0.592 & 0.526 & 0.472 & 0.446 & 0.422 \\ 
			&  & 400 & PCB & 0.754 & 0.688 & 0.616 & 0.548 & 0.510 & 0.440 & 0.394 & 0.374 \\ 
			&  &  & NPCB & 0.758 & 0.702 & 0.630 & 0.552 & 0.516 & 0.452 & 0.416 & 0.386 \\ 
			\hline	{L}ocal linear	& 0 & 100 & PCB & 0.696 & 0.728 & 0.634 & 0.562 & 0.494 & 0.434 & 0.366 & 0.336 \\ 
			&  &  & NPCB & 0.778 & 0.756 & 0.672 & 0.592 & 0.530 & 0.492 & 0.424 & 0.396 \\ 
			&  & 225 & PCB & 0.996 & 0.984 & 0.966 & 0.928 & 0.882 & 0.832 & 0.772 & 0.722 \\ 
			&  &  & NPCB & 0.996 & 0.988 & 0.966 & 0.932 & 0.894 & 0.852 & 0.790 & 0.742 \\ 
			&  & 400 & PCB & 1.000 & 1.000 & 0.988 & 0.982 & 0.960 & 0.928 & 0.910 & 0.878 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.982 & 0.960 & 0.928 & 0.914 & 0.880 \\ 
			\hline 		& 1 & 100 & PCB & 0.450 & 0.522 & 0.510 & 0.484 & 0.466 & 0.448 & 0.436 & 0.430 \\ 
			&  &  & NPCB & 0.586 & 0.582 & 0.556 & 0.538 & 0.510 & 0.480 & 0.470 & 0.456 \\ 
			&  & 225 & PCB & 0.742 & 0.666 & 0.616 & 0.566 & 0.548 & 0.534 & 0.520 & 0.504 \\ 
			&  &  & NPCB & 0.798 & 0.732 & 0.662 & 0.622 & 0.594 & 0.578 & 0.554 & 0.550 \\ 
			&  & 400 & PCB & 0.832 & 0.776 & 0.740 & 0.700 & 0.680 & 0.658 & 0.638 & 0.634 \\ 
			&  &  & NPCB & 0.864 & 0.818 & 0.780 & 0.758 & 0.738 & 0.706 & 0.692 & 0.676 \\ 
			\hline 		& 2 & 100 & PCB & 0.602 & 0.750 & 0.768 & 0.766 & 0.750 & 0.736 & 0.724 & 0.710 \\ 
			&  &  & NPCB & 0.824 & 0.824 & 0.814 & 0.804 & 0.802 & 0.794 & 0.784 & 0.778 \\ 
			&  & 225 & PCB & 0.746 & 0.752 & 0.740 & 0.726 & 0.722 & 0.706 & 0.680 & 0.678 \\ 
			&  &  & NPCB & 0.802 & 0.798 & 0.790 & 0.780 & 0.772 & 0.760 & 0.734 & 0.728 \\ 
			&  & 400 & PCB & 0.772 & 0.762 & 0.750 & 0.742 & 0.712 & 0.692 & 0.676 & 0.664 \\ 
			&  &  & NPCB & 0.816 & 0.808 & 0.794 & 0.786 & 0.770 & 0.764 & 0.732 & 0.722 \\ 
			\hline 			
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson& 0 & 100 & PCB & 0.698 & 0.690 & 0.560 & 0.486 & 0.432 & 0.324 & 0.268 & 0.232 \\ 
			&  &  & NPCB & 0.218 & 0.362 & 0.332 & 0.288 & 0.228 & 0.170 & 0.144 & 0.126 \\ 
			&  & 225 & PCB & 0.996 & 0.982 & 0.928 & 0.856 & 0.780 & 0.682 & 0.580 & 0.530 \\ 
			&  &  & NPCB & 0.936 & 0.902 & 0.790 & 0.698 & 0.596 & 0.482 & 0.400 & 0.366 \\ 
			&  & 400 & PCB & 1.000 & 0.994 & 0.984 & 0.958 & 0.892 & 0.836 & 0.772 & 0.706 \\ 
			&  &  & NPCB & 1.000 & 0.986 & 0.942 & 0.868 & 0.780 & 0.700 & 0.598 & 0.548 \\ 
			\hline	 & 1 & 100 & PCB & 0.448 & 0.510 & 0.470 & 0.428 & 0.410 & 0.408 & 0.404 & 0.400 \\ 
			&  &  & NPCB & 0.430 & 0.504 & 0.470 & 0.432 & 0.416 & 0.420 & 0.398 & 0.394 \\ 
			&  & 225 & PCB & 0.734 & 0.652 & 0.588 & 0.548 & 0.526 & 0.512 & 0.502 & 0.502 \\ 
			&  &  & NPCB & 0.758 & 0.674 & 0.594 & 0.548 & 0.530 & 0.516 & 0.500 & 0.502 \\ 
			&  & 400 & PCB & 0.826 & 0.774 & 0.724 & 0.698 & 0.672 & 0.664 & 0.650 & 0.648 \\ 
			&  &  & NPCB & 0.840 & 0.778 & 0.742 & 0.696 & 0.688 & 0.668 & 0.654 & 0.648 \\ 
			\hline & 2 & 100 & PCB & 0.602 & 0.736 & 0.726 & 0.690 & 0.652 & 0.610 & 0.572 & 0.550 \\ 
			&  &  & NPCB & 0.832 & 0.834 & 0.826 & 0.820 & 0.816 & 0.808 & 0.800 & 0.800 \\ 
			&  & 225 & PCB & 0.752 & 0.732 & 0.710 & 0.688 & 0.658 & 0.634 & 0.610 & 0.596 \\ 
			&  &  & NPCB & 0.770 & 0.742 & 0.714 & 0.696 & 0.676 & 0.646 & 0.634 & 0.634 \\ 
			&  & 400 & PCB & 0.774 & 0.748 & 0.726 & 0.696 & 0.684 & 0.662 & 0.650 & 0.634 \\ 
			&  &  & NPCB & 0.774 & 0.752 & 0.736 & 0.706 & 0.684 & 0.674 & 0.658 & 0.654 \\ 
			\hline	{L}ocal linear  & 0 & 100 & PCB & 0.700 & 0.728 & 0.630 & 0.560 & 0.496 & 0.420 & 0.372 & 0.344 \\ 
			&  &  & NPCB & 0.780 & 0.760 & 0.676 & 0.590 & 0.530 & 0.478 & 0.420 & 0.404 \\ 
			&  & 225 & PCB & 0.996 & 0.986 & 0.968 & 0.926 & 0.876 & 0.844 & 0.788 & 0.742 \\ 
			&  &  & NPCB & 0.996 & 0.986 & 0.968 & 0.932 & 0.890 & 0.850 & 0.806 & 0.774 \\ 
			&  & 400 & PCB & 1.000 & 1.000 & 0.988 & 0.982 & 0.964 & 0.934 & 0.892 & 0.878 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.982 & 0.966 & 0.936 & 0.898 & 0.882 \\ 
			\hline	 & 1 & 100 & PCB & 0.450 & 0.522 & 0.510 & 0.484 & 0.466 & 0.448 & 0.436 & 0.430 \\ 
			&  &  & NPCB & 0.596 & 0.594 & 0.566 & 0.542 & 0.524 & 0.504 & 0.500 & 0.492 \\ 
			&  & 225 & PCB & 0.746 & 0.684 & 0.638 & 0.602 & 0.586 & 0.568 & 0.568 & 0.558 \\ 
			&  &  & NPCB & 0.808 & 0.740 & 0.684 & 0.642 & 0.616 & 0.610 & 0.600 & 0.606 \\ 
			&  & 400 & PCB & 0.840 & 0.792 & 0.762 & 0.736 & 0.728 & 0.716 & 0.710 & 0.712 \\ 
			&  &  & NPCB & 0.866 & 0.822 & 0.794 & 0.768 & 0.762 & 0.752 & 0.746 & 0.742 \\ 
			\hline	 & 2 & 100 & PCB & 0.602 & 0.750 & 0.768 & 0.766 & 0.750 & 0.736 & 0.724 & 0.710 \\ 
			&  &  & NPCB & 0.828 & 0.830 & 0.824 & 0.814 & 0.806 & 0.800 & 0.800 & 0.800 \\ 
			&  & 225 & PCB & 0.752 & 0.762 & 0.756 & 0.742 & 0.738 & 0.730 & 0.724 & 0.722 \\ 
			&  &  & NPCB & 0.806 & 0.804 & 0.796 & 0.790 & 0.788 & 0.780 & 0.776 & 0.774 \\ 
			&  & 400 & PCB & 0.780 & 0.778 & 0.770 & 0.760 & 0.758 & 0.756 & 0.754 & 0.752 \\ 
			&  &  & NPCB & 0.824 & 0.818 & 0.816 & 0.802 & 0.798 & 0.792 & 0.792 & 0.790 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$a_e$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline Nadaraya--Watson
			& 0 & 0.1 & PCB & 0.864 & 0.624 & 0.336 & 0.102 & 0.042 & 0.016 & 0.006 & 0.004 \\ 
			&  &  & NPCB & 0.388 & 0.296 & 0.156 & 0.058 & 0.020 & 0.004 & 0.002 & 0.000 \\ 
			&  & 0.3 & PCB & 1.000 & 0.994 & 0.962 & 0.732 & 0.426 & 0.240 & 0.162 & 0.132 \\ 
			&  &  & NPCB & 1.000 & 0.982 & 0.914 & 0.632 & 0.348 & 0.172 & 0.106 & 0.084 \\ 
			&  & 0.6 & PCB & 0.986 & 0.976 & 0.948 & 0.870 & 0.654 & 0.432 & 0.296 & 0.246 \\ 
			&  &  & NPCB & 0.986 & 0.974 & 0.930 & 0.810 & 0.558 & 0.364 & 0.238 & 0.194 \\ 
			\hline	& 1 & 0.1 & PCB & 0.794 & 0.644 & 0.500 & 0.326 & 0.222 & 0.170 & 0.114 & 0.068 \\ 
			&  &  & NPCB & 0.814 & 0.660 & 0.508 & 0.324 & 0.218 & 0.168 & 0.112 & 0.056 \\ 
			&  & 0.3 & PCB & 0.802 & 0.714 & 0.606 & 0.478 & 0.386 & 0.326 & 0.224 & 0.166 \\ 
			&  &  & NPCB & 0.816 & 0.730 & 0.612 & 0.482 & 0.384 & 0.318 & 0.204 & 0.154 \\ 
			&  & 0.6 & PCB & 0.786 & 0.704 & 0.622 & 0.566 & 0.466 & 0.392 & 0.292 & 0.234 \\ 
			&  &  & NPCB & 0.800 & 0.718 & 0.632 & 0.562 & 0.464 & 0.380 & 0.274 & 0.226 \\ 
			\hline	& 2 & 0.1 & PCB & 0.772 & 0.706 & 0.612 & 0.494 & 0.378 & 0.286 & 0.242 & 0.220 \\ 
			&  &  & NPCB & 0.778 & 0.712 & 0.624 & 0.510 & 0.402 & 0.296 & 0.254 & 0.240 \\ 
			&  & 0.3 & PCB & 0.754 & 0.688 & 0.616 & 0.548 & 0.510 & 0.440 & 0.394 & 0.374 \\ 
			&  &  & NPCB & 0.758 & 0.702 & 0.630 & 0.552 & 0.516 & 0.452 & 0.416 & 0.386 \\ 
			&  & 0.6 & PCB & 0.782 & 0.738 & 0.660 & 0.600 & 0.562 & 0.502 & 0.480 & 0.458 \\ 
			&  &  & NPCB & 0.792 & 0.746 & 0.678 & 0.614 & 0.568 & 0.514 & 0.486 & 0.470 \\ 
			\hline	{L}ocal linear	& 0 & 0.1 & PCB & 0.888 & 0.672 & 0.522 & 0.420 & 0.396 & 0.338 & 0.288 & 0.254 \\ 
			&  &  & NPCB & 0.884 & 0.680 & 0.534 & 0.436 & 0.398 & 0.346 & 0.298 & 0.270 \\ 
			&  & 0.3 & PCB & 1.000 & 1.000 & 0.988 & 0.982 & 0.960 & 0.928 & 0.910 & 0.878 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.982 & 0.960 & 0.928 & 0.914 & 0.880 \\ 
			&  & 0.6 & PCB & 0.988 & 0.982 & 0.970 & 0.960 & 0.952 & 0.940 & 0.924 & 0.914 \\ 
			&  &  & NPCB & 0.988 & 0.982 & 0.970 & 0.960 & 0.954 & 0.946 & 0.926 & 0.916 \\ 
			\hline	& 1 & 0.1 & PCB & 0.836 & 0.804 & 0.774 & 0.746 & 0.724 & 0.694 & 0.654 & 0.648 \\ 
			&  &  & NPCB & 0.902 & 0.872 & 0.832 & 0.796 & 0.774 & 0.748 & 0.712 & 0.704 \\ 
			&  & 0.3 & PCB & 0.832 & 0.776 & 0.740 & 0.700 & 0.680 & 0.658 & 0.638 & 0.634 \\ 
			&  &  & NPCB & 0.864 & 0.818 & 0.780 & 0.758 & 0.738 & 0.706 & 0.692 & 0.676 \\ 
			&  & 0.6 & PCB & 0.786 & 0.704 & 0.622 & 0.566 & 0.466 & 0.392 & 0.292 & 0.234 \\ 
			&  &  & NPCB & 0.828 & 0.802 & 0.770 & 0.744 & 0.724 & 0.706 & 0.670 & 0.660 \\ 
			\hline	& 2 & 0.1 & PCB & 0.808 & 0.810 & 0.798 & 0.780 & 0.756 & 0.730 & 0.710 & 0.688 \\ 
			&  &  & NPCB & 0.882 & 0.878 & 0.862 & 0.858 & 0.838 & 0.806 & 0.778 & 0.758 \\ 
			&  & 0.3 & PCB & 0.772 & 0.762 & 0.750 & 0.742 & 0.712 & 0.692 & 0.676 & 0.664 \\ 
			&  &  & NPCB & 0.816 & 0.808 & 0.794 & 0.786 & 0.770 & 0.764 & 0.732 & 0.722 \\ 
			&  & 0.6 & PCB & 0.796 & 0.790 & 0.774 & 0.758 & 0.754 & 0.742 & 0.730 & 0.718 \\ 
			&  &  & NPCB & 0.838 & 0.830 & 0.818 & 0.802 & 0.786 & 0.768 & 0.762 & 0.760 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$a_e$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson	& 0 & 0.1 & PCB & 0.860 & 0.640 & 0.472 & 0.378 & 0.318 & 0.254 & 0.210 & 0.180 \\ 
			&  &  & NPCB & 0.388 & 0.294 & 0.218 & 0.168 & 0.130 & 0.104 & 0.074 & 0.062 \\ 
			&  & 0.3 & PCB & 1.000 & 0.994 & 0.984 & 0.958 & 0.892 & 0.836 & 0.772 & 0.706 \\ 
			&  &  & NPCB & 1.000 & 0.986 & 0.942 & 0.868 & 0.780 & 0.700 & 0.598 & 0.548 \\ 
			&  & 0.6 & PCB & 0.988 & 0.978 & 0.960 & 0.942 & 0.928 & 0.902 & 0.874 & 0.864 \\ 
			&  &  & NPCB & 0.988 & 0.978 & 0.958 & 0.928 & 0.876 & 0.830 & 0.790 & 0.756 \\ 
			\hline	& 1 & 0.1 & PCB & 0.826 & 0.782 & 0.754 & 0.730 & 0.712 & 0.716 & 0.714 & 0.716 \\ 
			&  &  & NPCB & 0.850 & 0.806 & 0.768 & 0.742 & 0.732 & 0.730 & 0.726 & 0.722 \\ 
			&  & 0.3 & PCB & 0.826 & 0.774 & 0.724 & 0.698 & 0.672 & 0.664 & 0.650 & 0.648 \\ 
			&  &  & NPCB & 0.840 & 0.778 & 0.742 & 0.696 & 0.688 & 0.668 & 0.654 & 0.648 \\ 
			&  & 0.6 & PCB & 0.798 & 0.762 & 0.714 & 0.678 & 0.658 & 0.648 & 0.642 & 0.642 \\ 
			&  &  & NPCB & 0.818 & 0.772 & 0.724 & 0.694 & 0.664 & 0.662 & 0.648 & 0.650 \\ 
			\hline	& 2 & 0.1 & PCB & 0.800 & 0.794 & 0.758 & 0.728 & 0.700 & 0.680 & 0.662 & 0.654 \\ 
			&  &  & NPCB & 0.818 & 0.808 & 0.764 & 0.738 & 0.704 & 0.686 & 0.668 & 0.664 \\ 
			&  & 0.3 & PCB & 0.774 & 0.748 & 0.726 & 0.696 & 0.684 & 0.662 & 0.650 & 0.634 \\ 
			&  &  & NPCB & 0.774 & 0.752 & 0.736 & 0.706 & 0.684 & 0.674 & 0.658 & 0.654 \\ 
			&  & 0.6 & PCB & 0.796 & 0.772 & 0.748 & 0.728 & 0.704 & 0.660 & 0.646 & 0.640 \\ 
			&  &  & NPCB & 0.808 & 0.778 & 0.756 & 0.726 & 0.712 & 0.676 & 0.656 & 0.648 \\ 
			\hline	{L}ocal linear	& 0 & 0.1 & PCB & 0.888 & 0.682 & 0.534 & 0.436 & 0.400 & 0.360 & 0.314 & 0.284 \\ 
			&  &  & NPCB & 0.888 & 0.674 & 0.554 & 0.444 & 0.402 & 0.366 & 0.318 & 0.298 \\ 
			&  & 0.3 & PCB & 1.000 & 1.000 & 0.988 & 0.982 & 0.964 & 0.934 & 0.892 & 0.878 \\ 
			&  &  & NPCB & 1.000 & 1.000 & 0.990 & 0.982 & 0.966 & 0.936 & 0.898 & 0.882 \\ 
			&  & 0.6 & PCB & 0.988 & 0.982 & 0.970 & 0.960 & 0.952 & 0.938 & 0.932 & 0.920 \\ 
			&  &  & NPCB & 0.988 & 0.982 & 0.972 & 0.962 & 0.956 & 0.946 & 0.932 & 0.920 \\ 
			\hline	& 1 & 0.1 & PCB & 0.842 & 0.824 & 0.792 & 0.764 & 0.748 & 0.738 & 0.734 & 0.736 \\ 
			&  &  & NPCB & 0.916 & 0.884 & 0.852 & 0.824 & 0.808 & 0.802 & 0.812 & 0.806 \\ 
			&  & 0.3 & PCB & 0.840 & 0.792 & 0.762 & 0.736 & 0.728 & 0.716 & 0.710 & 0.712 \\ 
			&  &  & NPCB & 0.866 & 0.822 & 0.794 & 0.768 & 0.762 & 0.752 & 0.746 & 0.742 \\ 
			&  & 0.6 & PCB & 0.806 & 0.770 & 0.746 & 0.726 & 0.718 & 0.702 & 0.688 & 0.688 \\ 
			&  &  & NPCB & 0.836 & 0.812 & 0.780 & 0.758 & 0.744 & 0.730 & 0.722 & 0.718 \\ 
			\hline	& 2 & 0.1 & PCB & 0.800 & 0.798 & 0.792 & 0.766 & 0.734 & 0.720 & 0.682 & 0.674 \\ 
			&  &  & NPCB & 0.772 & 0.698 & 0.604 & 0.490 & 0.372 & 0.280 & 0.240 & 0.222 \\ 
			&  & 0.3 & PCB & 0.780 & 0.778 & 0.770 & 0.760 & 0.758 & 0.756 & 0.754 & 0.752 \\ 
			&  &  & NPCB & 0.824 & 0.818 & 0.816 & 0.802 & 0.798 & 0.792 & 0.792 & 0.790 \\ 
			&  & 0.6 & PCB & 0.804 & 0.800 & 0.788 & 0.782 & 0.776 & 0.766 & 0.762 & 0.760 \\ 
			&  &  & NPCB & 0.526 & 0.542 & 0.534 & 0.524 & 0.508 & 0.492 & 0.466 & 0.450 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson	  & 0 & 100 & PSCB & 0.030 & 0.030 & 0.024 & 0.032 & 0.018 & 0.010 & 0.000 & 0.000 \\ 
			&  &  & NPSCB & 0.018 & 0.020 & 0.014 & 0.018 & 0.014 & 0.004 & 0.000 & 0.000 \\ 
			&  & 225 & PSCB & 0.036 & 0.034 & 0.034 & 0.024 & 0.020 & 0.016 & 0.012 & 0.008 \\ 
			&  &  & NPSCB & 0.022 & 0.026 & 0.018 & 0.012 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
			&  & 400 & PSCB & 0.032 & 0.034 & 0.038 & 0.024 & 0.012 & 0.006 & 0.000 & 0.000 \\ 
			&  &  & NPSCB & 0.024 & 0.028 & 0.032 & 0.018 & 0.010 & 0.004 & 0.000 & 0.000 \\ 
			
			\hline	& 1 & 100 & PSCB & 0.086 & 0.144 & 0.136 & 0.132 & 0.092 & 0.030 & 0.014 & 0.010 \\ 
			&  &  & NPSCB & 0.098 & 0.138 & 0.134 & 0.130 & 0.086 & 0.030 & 0.014 & 0.010 \\ 
			&  & 225 & PSCB & 0.132 & 0.154 & 0.144 & 0.108 & 0.068 & 0.012 & 0.004 & 0.002 \\ 
			&  &  & NPSCB & 0.134 & 0.144 & 0.134 & 0.108 & 0.066 & 0.012 & 0.004 & 0.002 \\ 
			&  & 400 & PSCB & 0.142 & 0.144 & 0.118 & 0.102 & 0.052 & 0.014 & 0.004 & 0.004 \\ 
			&  &  & NPSCB & 0.140 & 0.148 & 0.118 & 0.100 & 0.052 & 0.018 & 0.004 & 0.004 \\ 
			
			\hline	 & 2 & 100 & PSCB & 0.668 & 0.664 & 0.634 & 0.592 & 0.554 & 0.464 & 0.350 & 0.278 \\ 
			&  &  & NPSCB & 0.688 & 0.682 & 0.652 & 0.610 & 0.572 & 0.506 & 0.394 & 0.330 \\ 
			&  & 225 & PSCB & 0.578 & 0.564 & 0.520 & 0.458 & 0.414 & 0.354 & 0.284 & 0.212 \\ 
			&  &  & NPSCB & 0.592 & 0.578 & 0.528 & 0.466 & 0.420 & 0.372 & 0.310 & 0.258 \\ 
			&  & 400 & PSCB & 0.774 & 0.748 & 0.726 & 0.696 & 0.684 & 0.662 & 0.650 & 0.634 \\ 
			&  &  & NPSCB & 0.552 & 0.526 & 0.472 & 0.402 & 0.358 & 0.314 & 0.250 & 0.210 \\ 
			\hline	{L}ocal linear & 0 & 100 & PSCB & 0.030 & 0.032 & 0.028 & 0.032 & 0.028 & 0.024 & 0.026 & 0.030 \\ 
			&  &  & NPSCB & 0.058 & 0.044 & 0.054 & 0.050 & 0.052 & 0.046 & 0.044 & 0.044 \\ 
			&  & 225 & PSCB & 0.032 & 0.028 & 0.034 & 0.028 & 0.030 & 0.028 & 0.024 & 0.020 \\ 
			&  &  & NPSCB & 0.044 & 0.040 & 0.050 & 0.038 & 0.040 & 0.040 & 0.040 & 0.038 \\ 
			&  & 400 & PSCB & 0.030 & 0.028 & 0.036 & 0.036 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			&  &  & NPSCB & 0.042 & 0.042 & 0.042 & 0.044 & 0.046 & 0.040 & 0.036 & 0.034 \\ 
			\hline		 & 1 & 100 & PSCB & 0.088 & 0.192 & 0.238 & 0.248 & 0.246 & 0.236 & 0.216 & 0.208 \\ 
			&  &  & NPSCB & 0.172 & 0.246 & 0.278 & 0.292 & 0.286 & 0.266 & 0.252 & 0.238 \\ 
			&  & 225 & PSCB & 0.146 & 0.216 & 0.228 & 0.222 & 0.214 & 0.206 & 0.198 & 0.192 \\ 
			&  &  & NPSCB & 0.188 & 0.244 & 0.252 & 0.244 & 0.242 & 0.228 & 0.220 & 0.216 \\ 
			&  & 400 & PSCB & 0.166 & 0.210 & 0.204 & 0.212 & 0.212 & 0.198 & 0.190 & 0.180 \\ 
			&  &  & NPSCB & 0.222 & 0.254 & 0.264 & 0.262 & 0.242 & 0.232 & 0.216 & 0.210 \\ 
			\hline	 & 2 & 100 & PSCB & 0.670 & 0.702 & 0.722 & 0.718 & 0.696 & 0.686 & 0.668 & 0.656 \\ 
			&  &  & NPSCB & 0.732 & 0.744 & 0.748 & 0.746 & 0.724 & 0.716 & 0.700 & 0.690 \\ 
			&  & 225 & PSCB & 0.602 & 0.628 & 0.620 & 0.612 & 0.598 & 0.582 & 0.552 & 0.550 \\ 
			&  &  & NPSCB & 0.658 & 0.670 & 0.656 & 0.644 & 0.628 & 0.614 & 0.600 & 0.590 \\ 
			&  & 400 & PSCB & 0.562 & 0.576 & 0.570 & 0.560 & 0.548 & 0.520 & 0.514 & 0.506 \\ 
			&  &  & NPSCB & 0.610 & 0.604 & 0.596 & 0.586 & 0.572 & 0.558 & 0.538 & 0.528 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson& 0 & 100 & PSCB & 0.030 & 0.032 & 0.026 & 0.024 & 0.036 & 0.028 & 0.024 & 0.024 \\ 
			&  &  & NPSCB & 0.018 & 0.018 & 0.018 & 0.018 & 0.012 & 0.012 & 0.014 & 0.012 \\ 
			&  & 225 & PSCB & 0.036 & 0.034 & 0.034 & 0.024 & 0.020 & 0.016 & 0.012 & 0.008 \\ 
			&  &  & NPSCB & 0.022 & 0.022 & 0.024 & 0.018 & 0.014 & 0.006 & 0.004 & 0.006 \\ 
			&  & 400 & PSCB & 0.030 & 0.032 & 0.036 & 0.030 & 0.026 & 0.026 & 0.024 & 0.030 \\ 
			&  &  & NPSCB & 0.024 & 0.028 & 0.032 & 0.024 & 0.022 & 0.016 & 0.020 & 0.020 \\ 
			\hline	& 1 & 100 & PSCB & 0.086 & 0.154 & 0.176 & 0.194 & 0.198 & 0.200 & 0.192 & 0.178 \\ 
			&  &  & NPSCB & 0.098 & 0.166 & 0.184 & 0.198 & 0.196 & 0.200 & 0.190 & 0.174 \\ 
			&  & 225 & PSCB & 0.136 & 0.172 & 0.184 & 0.192 & 0.194 & 0.192 & 0.180 & 0.164 \\ 
			&  &  & NPSCB & 0.138 & 0.160 & 0.178 & 0.190 & 0.190 & 0.186 & 0.178 & 0.162 \\ 
			&  & 400 & PSCB & 0.148 & 0.176 & 0.192 & 0.196 & 0.204 & 0.192 & 0.182 & 0.174 \\ 
			&  &  & NPSCB & 0.148 & 0.180 & 0.192 & 0.194 & 0.196 & 0.192 & 0.184 & 0.178 \\ 
			\hline	& 2 & 100 & PSCB & 0.674 & 0.680 & 0.674 & 0.658 & 0.634 & 0.602 & 0.578 & 0.560 \\ 
			&  &  & NPSCB & 0.694 & 0.696 & 0.690 & 0.668 & 0.640 & 0.616 & 0.604 & 0.594 \\ 
			&  & 225 & PSCB & 0.590 & 0.602 & 0.586 & 0.558 & 0.542 & 0.514 & 0.482 & 0.474 \\ 
			&  &  & NPSCB & 0.602 & 0.602 & 0.594 & 0.580 & 0.546 & 0.522 & 0.504 & 0.500 \\ 
			&  & 400 & PSCB & 0.558 & 0.548 & 0.542 & 0.520 & 0.488 & 0.432 & 0.410 & 0.390 \\ 
			&  &  & NPSCB & 0.564 & 0.556 & 0.550 & 0.522 & 0.502 & 0.456 & 0.436 & 0.424 \\ 
			\hline	{L}ocal linear& 0 & 100 & PSCB & 0.030 & 0.032 & 0.028 & 0.030 & 0.028 & 0.024 & 0.030 & 0.032 \\ 
			&  &  & NPSCB & 0.058 & 0.044 & 0.056 & 0.050 & 0.046 & 0.046 & 0.044 & 0.044 \\ 
			&  & 225 & PSCB & 0.032 & 0.028 & 0.028 & 0.028 & 0.026 & 0.030 & 0.024 & 0.022 \\ 
			&  &  & NPSCB & 0.044 & 0.044 & 0.048 & 0.040 & 0.034 & 0.038 & 0.040 & 0.038 \\ 
			&  & 400 & PSCB & 0.030 & 0.028 & 0.034 & 0.034 & 0.034 & 0.028 & 0.034 & 0.036 \\ 
			&  &  & NPSCB & 0.040 & 0.040 & 0.042 & 0.042 & 0.044 & 0.036 & 0.040 & 0.040 \\ 
			\hline	& 1 & 100 & PSCB & 0.120 & 0.178 & 0.254 & 0.280 & 0.262 & 0.236 & 0.212 & 0.202 \\ 
			&  &  & NPSCB & 0.180 & 0.272 & 0.290 & 0.308 & 0.300 & 0.288 & 0.282 & 0.278 \\ 
			&  & 225 & PSCB & 0.146 & 0.220 & 0.238 & 0.230 & 0.224 & 0.218 & 0.212 & 0.206 \\ 
			&  &  & NPSCB & 0.188 & 0.248 & 0.258 & 0.246 & 0.244 & 0.236 & 0.236 & 0.232 \\ 
			&  & 400 & PSCB & 0.168 & 0.214 & 0.222 & 0.220 & 0.224 & 0.220 & 0.222 & 0.224 \\ 
			&  &  & NPSCB & 0.226 & 0.262 & 0.274 & 0.264 & 0.250 & 0.248 & 0.258 & 0.260 \\ 
			\hline	& 2 & 100 & PSCB & 0.674 & 0.710 & 0.732 & 0.732 & 0.716 & 0.700 & 0.690 & 0.686 \\ 
			&  &  & NPSCB & 0.738 & 0.758 & 0.762 & 0.762 & 0.754 & 0.740 & 0.730 & 0.722 \\ 
			&  & 225 & PSCB & 0.608 & 0.644 & 0.642 & 0.626 & 0.618 & 0.614 & 0.610 & 0.604 \\ 
			&  &  & NPSCB & 0.670 & 0.686 & 0.678 & 0.664 & 0.652 & 0.646 & 0.642 & 0.640 \\ 
			&  & 400 & PSCB & 0.566 & 0.590 & 0.582 & 0.580 & 0.582 & 0.570 & 0.572 & 0.566 \\ 
			&  &  & NPSCB & 0.622 & 0.624 & 0.618 & 0.614 & 0.610 & 0.608 & 0.602 & 0.594 \\ 
			\hline
			
	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson& 0 & 0.1 & PSCB & 0.038 & 0.042 & 0.030 & 0.028 & 0.014 & 0.006 & 0.002 & 0.000 \\ 
			&  &  & NPSCB & 0.010 & 0.022 & 0.022 & 0.016 & 0.008 & 0.004 & 0.000 & 0.000 \\ 
			&  & 0.3 & PSCB & 0.032 & 0.034 & 0.038 & 0.024 & 0.012 & 0.006 & 0.000 & 0.000 \\ 
			&  &  & NPSCB & 0.024 & 0.028 & 0.032 & 0.018 & 0.010 & 0.004 & 0.000 & 0.000 \\ 
			&  & 0.6 & PSCB & 0.032 & 0.034 & 0.028 & 0.018 & 0.008 & 0.006 & 0.004 & 0.004 \\ 
			&  &  & NPSCB & 0.030 & 0.030 & 0.022 & 0.010 & 0.004 & 0.000 & 0.000 & 0.000 \\ 
			\hline& 1 & 0.1 & PSCB & 0.654 & 0.650 & 0.636 & 0.600 & 0.572 & 0.554 & 0.540 & 0.528 \\ 
			&  &  & NPSCB & 0.706 & 0.692 & 0.670 & 0.644 & 0.614 & 0.590 & 0.564 & 0.550 \\ 
			&  & 0.3 & PSCB & 0.142 & 0.144 & 0.118 & 0.102 & 0.052 & 0.014 & 0.004 & 0.004 \\ 
			&  &  & NPSCB & 0.140 & 0.148 & 0.118 & 0.100 & 0.052 & 0.018 & 0.004 & 0.004 \\ 
			&  & 0.6 & PSCB & 0.088 & 0.102 & 0.114 & 0.116 & 0.104 & 0.104 & 0.100 & 0.088 \\ 
			&  &  & NPSCB & 0.150 & 0.156 & 0.164 & 0.160 & 0.144 & 0.142 & 0.132 & 0.124 \\ 
			\hline & 2 & 0.1 & PSCB & 0.766 & 0.694 & 0.598 & 0.482 & 0.362 & 0.278 & 0.234 & 0.216 \\ 
			&  &  & NPSCB & 0.772 & 0.698 & 0.604 & 0.490 & 0.372 & 0.280 & 0.240 & 0.222 \\ 
			&  & 0.3 & PSCB & 0.774 & 0.748 & 0.726 & 0.696 & 0.684 & 0.662 & 0.650 & 0.634 \\ 
			&  &  & NPSCB & 0.552 & 0.526 & 0.472 & 0.402 & 0.358 & 0.314 & 0.250 & 0.210 \\ 
			&  & 0.6 & PSCB & 0.282 & 0.328 & 0.298 & 0.240 & 0.174 & 0.120 & 0.082 & 0.062 \\ 
			&  &  & NPSCB & 0.432 & 0.402 & 0.362 & 0.326 & 0.268 & 0.224 & 0.184 & 0.166 \\ 
			\hline {L}ocal linear & 0 & 0.1 & PSCB & 0.036 & 0.032 & 0.044 & 0.040 & 0.042 & 0.042 & 0.038 & 0.034 \\ 
			&  &  & NPSCB & 0.036 & 0.038 & 0.048 & 0.040 & 0.048 & 0.044 & 0.038 & 0.034 \\ 
			&  & 0.3 & PSCB & 0.030 & 0.028 & 0.036 & 0.036 & 0.036 & 0.030 & 0.034 & 0.034 \\ 
			&  &  & NPSCB & 0.042 & 0.042 & 0.042 & 0.044 & 0.046 & 0.040 & 0.036 & 0.034 \\ 
			&  & 0.6 & PSCB & 0.032 & 0.026 & 0.032 & 0.026 & 0.024 & 0.024 & 0.016 & 0.016 \\ 
			&  &  & NPSCB & 0.048 & 0.042 & 0.046 & 0.034 & 0.032 & 0.030 & 0.022 & 0.018 \\ 
			\hline & 1 & 0.1 & PSCB & 0.654 & 0.650 & 0.636 & 0.600 & 0.572 & 0.554 & 0.540 & 0.528 \\ 
			&  &  & NPSCB & 0.706 & 0.692 & 0.670 & 0.644 & 0.614 & 0.590 & 0.564 & 0.550 \\ 
			&  & 0.3 & PSCB & 0.166 & 0.210 & 0.204 & 0.212 & 0.212 & 0.198 & 0.190 & 0.180 \\ 
			&  &  & NPSCB & 0.222 & 0.254 & 0.264 & 0.262 & 0.242 & 0.232 & 0.216 & 0.210 \\ 
			&  & 0.6 & PSCB & 0.088 & 0.102 & 0.114 & 0.116 & 0.104 & 0.104 & 0.100 & 0.088 \\ 
			&  &  & NPSCB & 0.150 & 0.156 & 0.164 & 0.160 & 0.144 & 0.142 & 0.132 & 0.124 \\ 
			\hline & 2 & 0.1 & PSCB & 0.800 & 0.798 & 0.792 & 0.766 & 0.734 & 0.720 & 0.682 & 0.674 \\ 
			&  &  & NPSCB & 0.838 & 0.834 & 0.822 & 0.808 & 0.786 & 0.748 & 0.726 & 0.702 \\ 
			&  & 0.3 & PSCB & 0.562 & 0.576 & 0.570 & 0.560 & 0.548 & 0.520 & 0.514 & 0.506 \\ 
			&  &  & NPSCB & 0.610 & 0.604 & 0.596 & 0.586 & 0.572 & 0.558 & 0.538 & 0.528 \\ 
			&  & 0.6 & PSCB & 0.286 & 0.336 & 0.368 & 0.364 & 0.344 & 0.320 & 0.298 & 0.276 \\ 
			&  &  & NPSCB & 0.526 & 0.542 & 0.534 & 0.524 & 0.508 & 0.492 & 0.466 & 0.450 \\ 
			\hline

	\end{tabular}
\begin{tabular}{lclccccccccc}
			%		\hline
			Estimator&	$c$			&$n$&Method&$h=0.25$&$h=0.40$&$h=0.55$&$h=0.70$&$h=0.85$&$h=1.00$&$h=1.15$&$h=1.30$\\
			\hline
			Nadaraya--Watson& 0 & 0.1 & PSCB & 0.038 & 0.038 & 0.038 & 0.038 & 0.042 & 0.042 & 0.042 & 0.044 \\ 
			&  &  & NPSCB & 0.010 & 0.020 & 0.032 & 0.028 & 0.022 & 0.024 & 0.034 & 0.028 \\ 
			&  & 0.3 & PSCB & 0.030 & 0.032 & 0.036 & 0.030 & 0.026 & 0.026 & 0.024 & 0.030 \\ 
			&  &  & NPSCB & 0.024 & 0.028 & 0.032 & 0.024 & 0.022 & 0.016 & 0.020 & 0.020 \\ 
			&  & 0.6 & PSCB & 0.030 & 0.030 & 0.030 & 0.018 & 0.014 & 0.006 & 0.006 & 0.006 \\ 
			&  &  & NPSCB & 0.030 & 0.024 & 0.028 & 0.014 & 0.008 & 0.004 & 0.004 & 0.004 \\ 
			\hline& 1 & 0.1 & PSCB & 0.640 & 0.648 & 0.634 & 0.620 & 0.606 & 0.598 & 0.598 & 0.596 \\ 
			&  &  & NPSCB & 0.658 & 0.656 & 0.646 & 0.624 & 0.606 & 0.612 & 0.606 & 0.602 \\ 
			&  & 0.3 & PSCB & 0.148 & 0.176 & 0.192 & 0.196 & 0.204 & 0.192 & 0.182 & 0.174 \\ 
			&  &  & NPSCB & 0.148 & 0.180 & 0.192 & 0.194 & 0.196 & 0.192 & 0.184 & 0.178 \\ 
			&  & 0.6 & PSCB & 0.090 & 0.094 & 0.084 & 0.080 & 0.070 & 0.064 & 0.056 & 0.052 \\ 
			&  &  & NPSCB & 0.104 & 0.104 & 0.102 & 0.098 & 0.088 & 0.074 & 0.060 & 0.056 \\ 
			\hline& 2 & 0.1 & PSCB & 0.786 & 0.794 & 0.746 & 0.708 & 0.690 & 0.664 & 0.648 & 0.634 \\ 
			&  &  & NPSCB & 0.794 & 0.794 & 0.752 & 0.712 & 0.694 & 0.672 & 0.652 & 0.644 \\ 
			&  & 0.3 & PSCB & 0.558 & 0.548 & 0.542 & 0.520 & 0.488 & 0.432 & 0.410 & 0.390 \\ 
			&  &  & NPSCB & 0.564 & 0.556 & 0.550 & 0.522 & 0.502 & 0.456 & 0.436 & 0.424 \\ 
			&  & 0.6 & PSCB & 0.294 & 0.340 & 0.318 & 0.266 & 0.212 & 0.170 & 0.132 & 0.120 \\ 
			&  &  & NPSCB & 0.438 & 0.422 & 0.396 & 0.370 & 0.334 & 0.298 & 0.278 & 0.258 \\ 
			\hline {L}ocal linear& 0 & 0.1 & PSCB & 0.036 & 0.030 & 0.042 & 0.040 & 0.044 & 0.042 & 0.038 & 0.038 \\ 
			&  &  & NPSCB & 0.036 & 0.040 & 0.048 & 0.040 & 0.048 & 0.042 & 0.038 & 0.038 \\ 
			&  & 0.3 & PSCB & 0.030 & 0.028 & 0.034 & 0.034 & 0.034 & 0.028 & 0.034 & 0.036 \\ 
			&  &  & NPSCB & 0.040 & 0.040 & 0.042 & 0.042 & 0.044 & 0.036 & 0.040 & 0.040 \\ 
			&  & 0.6 & PSCB & 0.034 & 0.026 & 0.028 & 0.026 & 0.026 & 0.026 & 0.018 & 0.018 \\ 
			&  &  & NPSCB & 0.048 & 0.038 & 0.044 & 0.036 & 0.032 & 0.030 & 0.026 & 0.022 \\ 
			\hline& 1 & 0.1 & PSCB & 0.658 & 0.668 & 0.658 & 0.626 & 0.602 & 0.610 & 0.616 & 0.612 \\ 
			&  &  & NPSCB & 0.718 & 0.706 & 0.692 & 0.670 & 0.668 & 0.650 & 0.660 & 0.662 \\ 
			&  & 0.3 & PSCB & 0.168 & 0.214 & 0.222 & 0.220 & 0.224 & 0.220 & 0.222 & 0.224 \\ 
			&  &  & NPSCB & 0.226 & 0.262 & 0.274 & 0.264 & 0.250 & 0.248 & 0.258 & 0.260 \\ 
			&  & 0.6 & PSCB & 0.092 & 0.108 & 0.114 & 0.120 & 0.114 & 0.114 & 0.108 & 0.104 \\ 
			&  &  & NPSCB & 0.152 & 0.158 & 0.166 & 0.166 & 0.160 & 0.158 & 0.154 & 0.152 \\ 
			\hline& 2 & 0.1 & PSCB & 0.816 & 0.824 & 0.820 & 0.810 & 0.808 & 0.806 & 0.804 & 0.806 \\ 
			&  &  & NPSCB & 0.856 & 0.860 & 0.860 & 0.850 & 0.846 & 0.846 & 0.844 & 0.840 \\ 
			&  & 0.3 & PSCB & 0.566 & 0.590 & 0.582 & 0.580 & 0.582 & 0.570 & 0.572 & 0.566 \\ 
			&  &  & NPSCB & 0.622 & 0.624 & 0.618 & 0.614 & 0.610 & 0.608 & 0.602 & 0.594 \\ 
			&  & 0.6 & PSCB & 0.294 & 0.352 & 0.374 & 0.384 & 0.378 & 0.364 & 0.344 & 0.334 \\ 
			&  &  & NPSCB & 0.532 & 0.548 & 0.546 & 0.538 & 0.534 & 0.532 & 0.522 & 0.510 \\ 
			\hline
			
	\end{tabular}
